Reliable Probability Intervals For Classification Using Inductive Venn Predictors Based on Distance Learning

Deep neural networks are frequently used by autonomous systems for their ability to learn complex, non-linear data patterns and make accurate predictions in dynamic environments. However, their use as black boxes introduces risks as the confidence in each prediction is unknown. Different frameworks have been proposed to compute accurate confidence measures along with the predictions but at the same time introduce a number of limitations like execution time overhead or inability to be used with high-dimensional data. In this paper, we use the Inductive Venn Predictors framework for computing probability intervals regarding the correctness of each prediction in real-time. We propose taxonomies based on distance metric learning to compute informative probability intervals in applications involving high-dimensional inputs. Empirical evaluation on image classification and botnet attacks detection in Internet-of-Things (IoT) applications demonstrates improved accuracy and calibration. The proposed method is computationally efficient, and therefore, can be used in real-time.

==> images/BDD_knn_v2_errors.tikz <==
\usepgfplotslibrary{units}
\usetikzlibrary{spy,backgrounds}

\begin{tikzpicture} [every pin/.style={fill=white}]
\begin{axis}[
    % title=Inv. cum. normal,
    xlabel={sample \#},
    ylabel={Cumulative error},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed
]
\addplot[name path=LEP, blue] table [x=sample, y=LEP, col sep=comma] {plot_data/BDD/test_knn_v2_ivp_errors_results.csv};
\addplot[name path=UEP, red] table [x=sample, y=UEP, col sep=comma] {plot_data/BDD/test_knn_v2_ivp_errors_results.csv};
\addplot[name path=CE, red, dashed, line width=1pt] table [x=sample, y=CE, col sep=comma] {plot_data/BDD/test_knn_v2_ivp_errors_results.csv};
\addlegendentry{CE};
\addplot[blue!70, opacity=0.1] fill between[of=LEP and UEP];
\legend{LEP,UEP,CE}
% \addplot[black] 
% 	coordinates {(2600,50) (2800,50)};
% \addplot[black] 
% 	coordinates {(2600,12.1) (2800,12.1)};
% \draw[<->,red] (axis cs:2800,12.1) -- (axis cs:2800,50);
% \node[right] at (axis cs:2800,25) {Uncertainty};
\end{axis}
\end{tikzpicture}

==> images/GTSRB_knn_v2_errors.tikz <==
\begin{tikzpicture}
\begin{axis}[
    % title=Inv. cum. normal,
    xlabel={sample \#},
    ylabel={Cumulative error},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed
]
\addplot[name path=LEP, blue] table [x=sample, y=LEP, col sep=comma] {plot_data/GTSRB/test_knn_v2_ivp_errors_results.csv};
\addplot[name path=UEP, red] table [x=sample, y=UEP, col sep=comma] {plot_data/GTSRB/test_knn_v2_ivp_errors_results.csv};
\addplot[name path=CE, red, dashed, line width=1pt] table [x=sample, y=CE, col sep=comma] {plot_data/GTSRB/test_knn_v2_ivp_errors_results.csv};
\addlegendentry{CE};
\addplot[blue!70, opacity=0.1] fill between[of=LEP and UEP];
\legend{LEP,UEP,CE}
% \addplot[black] 
% 	coordinates {(2600,50) (2800,50)};
% \addplot[black] 
% 	coordinates {(2600,12.1) (2800,12.1)};
% \draw[<->,red] (axis cs:2800,12.1) -- (axis cs:2800,50);
% \node[right] at (axis cs:2800,25) {Uncertainty};
\end{axis}
\end{tikzpicture}

==> images/GTSRB_nc_v2_errors.tikz <==
\begin{tikzpicture}
\begin{axis}[
    % title=Inv. cum. normal,
    xlabel={sample \#},
    ylabel={Cumulative error},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed
]
\addplot[name path=LEP, blue] table [x=sample, y=LEP, col sep=comma] {plot_data/GTSRB/test_nc_v2_ivp_errors_results.csv};
\addplot[name path=UEP, red] table [x=sample, y=UEP, col sep=comma] {plot_data/GTSRB/test_nc_v2_ivp_errors_results.csv};
\addplot[name path=CE, red, dashed, line width=1pt] table [x=sample, y=CE, col sep=comma] {plot_data/GTSRB/test_nc_v2_ivp_errors_results.csv};
\addlegendentry{CE};
\addplot[blue!70, opacity=0.1] fill between[of=LEP and UEP];
\legend{LEP,UEP,CE}
% \addplot[black] 
% 	coordinates {(2600,50) (2800,50)};
% \addplot[black] 
% 	coordinates {(2600,12.1) (2800,12.1)};
% \draw[<->,red] (axis cs:2800,12.1) -- (axis cs:2800,50);
% \node[right] at (axis cs:2800,25) {Uncertainty};
\end{axis}
\end{tikzpicture}

==> images/GTSRB_v2_errors.tikz <==
\begin{tikzpicture}
\begin{axis}[
    % title=Inv. cum. normal,
    xlabel={sample \#},
    ylabel={Cumulative error},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed
]
\addplot[name path=LEP, blue] table [x=sample, y=LEP, col sep=comma] {plot_data/GTSRB/test_v2_ivp_results_error.csv};
\addplot[name path=UEP, red] table [x=sample, y=UEP, col sep=comma] {plot_data/GTSRB/test_v2_ivp_results_error.csv};
\addplot[name path=CE, red, dashed, line width=1pt] table [x=sample, y=CE, col sep=comma] {plot_data/GTSRB/test_v2_ivp_results_error.csv};
\addlegendentry{CE};
\addplot[blue!70, opacity=0.1] fill between[of=LEP and UEP];
\legend{LEP,UEP,CE}
% \addplot[black] 
% 	coordinates {(2600,50) (2800,50)};
% \addplot[black] 
% 	coordinates {(2600,12.1) (2800,12.1)};
% \draw[<->,red] (axis cs:2800,12.1) -- (axis cs:2800,50);
% \node[right] at (axis cs:2800,25) {Uncertainty};
\end{axis}
\end{tikzpicture}

==> images/IVP_diagram.tikz <==
% We need layers to draw the block diagram
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{environment}=[draw, fill=blue!30, text width=5em,  
    text centered, minimum height=4em]
\tikzstyle{blocks}=[draw, fill=yellow!70, text width=5em, 
    text centered, minimum height=4em]
\tikzstyle{data_in}=[draw, cylinder, shape border rotate=90, fill=orange!70, text width=5em, 
    text centered, shape aspect=.4]

\begin{tikzpicture}
    \node (env) [environment, rounded corners=0.1cm] {Environment};
    \node [blocks, right of=env, node distance=3.2cm, align=center, rounded corners=0.1cm] (SiamNet) {Siamese\\Network};
    \node [blocks, right of=SiamNet, node distance=3.2cm, align=center, rounded corners=0.1cm] (knn) {Distance-based\\Taxonomy};
    \node [blocks, right of=knn, node distance=3.2cm, align=center, rounded corners=0.1cm] (distributions) {Probability\\Distributions\\Set};
    \node [data_in, above of=distributions, node distance=2.5cm, align=center] (cal_data) {Calibration\\Data};
    \node [data_in, above of=knn, node distance=2.5cm, align=center] (train_data) {Proper\\Training\\Data};
    
    \draw[->,thick] (env) -- (SiamNet) node[midway,below] {$x_{l+1}$};
    \draw[->,thick] (SiamNet) -- (knn) node[midway,below] {$r_{l+1}$};
    \draw[->,thick] (knn) -- (distributions) node[midway,below] {$k_{l+1}$};
    \draw[->,thick] (cal_data) -- (distributions);
    \draw[->,thick] (train_data) -- (knn);
    \draw[->,thick] (distributions.20) -- +(0.6cm,0) node[right, text width=5em] {$Y_{j_{best}}$};
    \draw[->,thick] (distributions.-20) -- +(0.6cm,0) node[right] {$[L(Y_{j_{best}}), U(Y_{j_{best}})]$};
    
    % \begin{pgfonlayer}{background}
    %     % Compute a few helper coordinates
    %     \path (SiamNet.west |- train_data.north)+(-0.5,0.2) node (a) {};
    %     \path (knn.south -| knn.east)+(+0.3,-0.3) node (b) {};
    %     \path[fill=red!20!green!30,rounded corners=0.2cm, draw=black!50, dashed]
    %         (a) rectangle (b);
    % \end{pgfonlayer}
\end{tikzpicture}

==> images/classifier_calibration.tikz <==
\begin{tikzpicture}
\begin{axis}[
    % title=Inv. cum. normal,
    xlabel={sample \#},
    ylabel={Cumulative error},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed
]
\addplot[name path=CE, blue] table [x=sample, y=CE, col sep=comma] {plot_data/fruits360/classifier_calibration_plot_data.csv};
\addplot[name path=EP, red] table [x=sample, y=EP, col sep=comma] {plot_data/fruits360/classifier_calibration_plot_data.csv};
\legend{Actual,Expected}
\end{axis}
\end{tikzpicture}

==> images/fruits360_knn_v2_erros.tikz <==
\begin{tikzpicture}
\begin{axis}[
    % title=Inv. cum. normal,
    xlabel={sample \#},
    ylabel={Cumulative error},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed
]
\addplot[name path=LEP, blue] table [x=sample, y=LEP, col sep=comma] {plot_data/fruits360/knn_v2_cumulative_errors_plot_data.csv};
\addplot[name path=UEP, red] table [x=sample, y=UEP, col sep=comma] {plot_data/fruits360/knn_v2_cumulative_errors_plot_data.csv};
\addplot[name path=CE, red, dashed, line width=1pt] table [x=sample, y=CE, col sep=comma] {plot_data/fruits360/knn_v2_cumulative_errors_plot_data.csv};
\addlegendentry{CE};
\addplot[blue!70, opacity=0.1] fill between[of=LEP and UEP];
\legend{LEP,UEP,CE}
\end{axis}
\end{tikzpicture}

==> images/fruits360_v2_errors.tikz <==
\begin{tikzpicture}
\begin{axis}[
    % title=Inv. cum. normal,
    xlabel={sample \#},
    ylabel={Cumulative error},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed
]
\addplot[name path=LEP, blue] table [x=sample, y=LEP, col sep=comma] {plot_data/fruits360/v2_cumulative_errors_plot_data.csv};
\addplot[name path=UEP, red] table [x=sample, y=UEP, col sep=comma] {plot_data/fruits360/v2_cumulative_errors_plot_data.csv};
\addplot[name path=CE, red, dashed, line width=1pt] table [x=sample, y=CE, col sep=comma] {plot_data/fruits360/v2_cumulative_errors_plot_data.csv};
\addlegendentry{CE};
\addplot[blue!70, opacity=0.1] fill between[of=LEP and UEP];
\legend{LEP,UEP,CE}
\end{axis}
\end{tikzpicture}

==> images/scatter_taxonomies.tikz <==
\center
\begin{tikzpicture}
\begin{axis}[
    xmin=-1,xmax=2,
    ymin=-1.6,ymax=1,
    legend style={at={(0.7,0.7)},anchor=west},
    axis line style={draw=none},
    tick style={draw=none},
    xticklabels={,,},
    yticklabels={,,}
]
\addplot [forget plot,scatter,
    only marks,
    point meta=explicit,
    scatter/classes={
        0={mark=*,cyan},
        1={mark=*,blue},
        2={mark=*,red},
        3={mark=*,green},
        4={mark=triangle*,black}
    }
] table [meta=type, col sep=comma] {plot_data/scatter_data.csv};


\draw[black,dashed] (axis cs:0,0) circle [radius=0.75];
\node[] at (axis cs: 0.2,-0.7) {a};
\node[] at (axis cs: 0,-1.3) {b};

\addlegendimage{only marks,mark=*,color=cyan}
\addlegendentry{Class A samples}
\addlegendimage{only marks,mark=*,color=red}
\addlegendentry{Class B samples}
\addlegendimage{only marks,mark=*,color=green}
\addlegendentry{Class C samples}
\addlegendimage{only marks,mark=*,color=blue}
\addlegendentry{Class A centroid}
\addlegendimage{only marks,mark=triangle*,color=black}
\addlegendentry{Test samples}
\addlegendimage{line width=0.3mm,dashed,color=black}
\addlegendentry{NC $V_2$ threshold}


\end{axis}
\end{tikzpicture}

==> images/siamese.tikz <==
\tikzstyle{NETS}=[draw, fill=blue!30, rounded corners=0.1cm, text width=3em, text centered, minimum height=2cm]
\tikzstyle{LOSS}=[draw, fill=yellow!70, rounded corners=0.1cm, text width=8em, align=center, minimum height=1cm, minimum width=4cm]

\def\rsize{0.2}


\begin{tikzpicture}
	\node (net1) [NETS] {Net(x)};
	\node (net2) [NETS, right of=net1, node distance=3cm] {Net(x)};
	\node (a) at ($(net1)!0.5!(net2)$) {};
	\node (cont) [LOSS, above of=a, node distance=2.8cm] {Contrastive Loss};
	
	\draw[->,thick] (net1.south)+(0,-0.6cm) -- node[below, yshift=-0.3cm] {$x_1$} (net1.south);
	\draw[->,thick] (net2.south)+(0,-0.6cm) -- node[below, yshift=-0.3cm] {$x_2$} (net2.south);
	\draw[<->,thick] (net1.east) -- node[below, midway] {\scriptsize Weights}  (net2.west);
	
	\draw[->,thick] (net1.north) -- +(0,0.5cm);
	\draw[->,thick] (net2.north) -- +(0,0.5);
	
	\draw ($ (net1.north) + (0,0.5) $) -- ($ (net1.north) + (4*\rsize,0.5) $);
	\draw ($ (net1.north) + (0,0.5) $) -- ($ (net1.north) + (-4*\rsize,0.5) $);
	\draw ($ (net1.north) + (0,0.5+\rsize) $) -- ($ (net1.north) + (4*\rsize,0.5+\rsize) $);
	\draw ($ (net1.north) + (0,0.5+\rsize) $) -- ($ (net1.north) + (-4*\rsize,0.5+\rsize) $);
	\draw ($ (net2.north) + (0,0.5) $) -- ($ (net2.north) + (4*\rsize,0.5) $);
	\draw ($ (net2.north) + (0,0.5) $) -- ($ (net2.north) + (-4*\rsize,0.5) $);
	\draw ($ (net2.north) + (0,0.5+\rsize) $) -- ($ (net2.north) + (4*\rsize,0.5+\rsize) $);
	\draw ($ (net2.north) + (0,0.5+\rsize) $) -- ($ (net2.north) + (-4*\rsize,0.5+\rsize) $);
	
	\draw ($ (net1.north) + (0,0.5) $) -- ($ (net1.north) + (0,0.5+\rsize) $);
	\draw ($ (net2.north) + (0,0.5) $) -- ($ (net2.north) + (0,0.5+\rsize) $);
	\foreach \x in {1,...,4}
		\draw ($ (net1.north) + (-\x*\rsize,0.5) $) -- ($ (net1.north) + (-\x*\rsize,0.5+\rsize) $);
	\foreach \x in {1,...,4}
		\draw ($ (net1.north) + (\x*\rsize,0.5) $) -- ($ (net1.north) + (\x*\rsize,0.5+\rsize) $);
	\foreach \x in {1,...,4}
		\draw ($ (net2.north) + (-\x*\rsize,0.5) $) -- ($ (net2.north) + (-\x*\rsize,0.5+\rsize) $);
	\foreach \x in {1,...,4}
		\draw ($ (net2.north) + (\x*\rsize,0.5) $) -- ($ (net2.north) + (\x*\rsize,0.5+\rsize) $);
	
	\node (r1) at ($(net1.north)+(1.1,0.6)$) {$r_1$};
	\node (r2) at ($(net2.north)+(1.1,0.6)$) {$r_2$};
		
	\draw[->,thick] ($ (net1.north) + (0,0.5+\rsize) $) -- +(0,0.5) -- +(0,0.6);
	\draw[->,thick] ($ (net2.north) + (0,0.5+\rsize) $) -- +(0,0.5) -- +(0,0.6);
\end{tikzpicture}
